Category Theory Using String Diagrams

In work of Fokkinga and Meertens a calculational approach to category theory is developed. The scheme has many merits, but sacrifices useful type information in the move to an equational style of reasoning. By contrast, traditional proofs by diagram pasting retain the vital type information, but poorly express the reasoning and development of categorical proofs. In order to combine the strengths of these two perspectives, we propose the use of string diagrams, common folklore in the category theory community, allowing us to retain the type information whilst pursuing a calculational form of proof. These graphical representations provide a topological perspective on categorical proofs, and silently handle functoriality and naturality conditions that require awkward bookkeeping in more traditional notation. Our approach is to proceed primarily by example, systematically applying graphical techniques to many aspects of category theory. We develop string diagrammatic formulations of many common notions, including adjunctions, monads, Kan extensions, limits and colimits. We describe representable functors graphically, and exploit these as a uniform source of graphical calculation rules for many category theoretic concepts. These graphical tools are then used to explicitly prove many standard results in our proposed diagrammatic style.

==> diag.sty <==
\ProvidesPackage{diag}

\RequirePackage{tikz}

\newcommand{\catstyle}[2]{
\tikzset{#1/.style={color=#2}}
}

\newcommand{\catccol}{blue!20}
\newcommand{\catcpcol}{blue!50}
\newcommand{\catcppcol}{blue!80}
\newcommand{\catcopcol}{blue!75}

\newcommand{\catdcol}{green!20}
\newcommand{\catdpcol}{green!50}
\newcommand{\catdppcol}{green!80}
\newcommand{\catdopcol}{green!75}

\newcommand{\catecol}{orange!20}
\newcommand{\catepcol}{orange!50}
\newcommand{\cateppcol}{orange!80}
\newcommand{\cateopcol}{orange!75}

\newcommand{\cattermcol}{yellow!20}
\newcommand{\catsetcol}{red!20}
\newcommand{\catsetopcol}{red!75}

\catstyle{catc}{\catccol}
\catstyle{catc'}{\catcpcol}
\catstyle{catc''}{\catcppcol}
\catstyle{catcop}{\catcopcol}

\catstyle{catd}{\catdcol}
\catstyle{catd'}{\catdpcol}
\catstyle{catd''}{\catdppcol}
\catstyle{catdop}{\catdopcol}

\catstyle{cate}{\catecol}
\catstyle{cate'}{\catepcol}
\catstyle{cate''}{\cateppcol}
\catstyle{cateop}{\cateopcol}

\catstyle{catterm}{\cattermcol}
\catstyle{catset}{\catsetcol}
\catstyle{catsetop}{\catsetopcol}

\tikzset{dot/.style={circle,draw=black,fill=black,minimum size=1mm,inner sep=0mm}}
\tikzset{region/.style={rectangle,draw=black,fill=black!10, rounded corners}}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\newcommand{\strbounds}[2]{
 \path[use as bounding box, clip] (0,0) rectangle (#1,#2) }

% Bounding box macro that does not interfere with
% the current bounding box
\newcommand{\diagbb}[2]{
 \node[rectangle, minimum width=#1, minimum height=#2, opacity=1] (cbb) {}
}

\newcommand{\strnat}[1]{
 \coordinate[dot] (tmp) at (#1)
}

\newcommand{\strlabu}[2]{
 \node at ($(#1) + (0,0.5)$) {#2}}

\newcommand{\strlabd}[2]{
 \node at ($(#1) + (0,-0.5)$) {#2}}

\newcommand{\strlabr}[2]{
 \node at ($(#1) + (0.5,0)$) {#2}}

\newcommand{\strlabl}[2]{
 \node at ($(#1) + (-0.5,0)$) {#2}}

\newcommand{\strlabur}[2]{
 \node at ($(#1) + (0.5,0.5)$) {#2}}

\newcommand{\strlabul}[2]{
 \node at ($(#1) + (-0.5,0.5)$) {#2}}

\newcommand{\strlabdr}[2]{
 \node at ($(#1) + (0.5,-0.5)$) {#2}}

\newcommand{\strlabdl}[2]{
 \node at ($(#1) + (-0.5,-0.5)$) {#2}}

\newcommand{\fillall}[1]{
 \fill[#1] (current bounding box.south west) rectangle (current bounding box.north east)
}

\newcommand{\fillwest}[3]{
 \fill[#1] (#2) -- (#3) -- (current bounding box.north west) -- (current bounding box.south west) -- cycle
}

\newcommand{\zeromor}[4]{
 \fill[#4] (#1.south west) rectangle (#1.north east);
 \fill[#3] (#1.south west) rectangle (#1.north);
 \draw (#1.south) to node{#2} (#1.north);
}
\newcommand{\singlemor}[6]{
\path (#1.center) coordinate (#1-mor);
\fill[#5] (#1.south west) rectangle (#1.north);
\fill[#6] (#1.south) rectangle (#1.north east);
\draw (#1.south) to node[right]{#3} (#1-mor) to node[right]{#4} (#1.north);
\strnat{#1-mor};
\strlabl{#1-mor}{#2}
}
\newcommand{\doublemor}[8]{
\path coordinate (#1-mor1) at ($(#1.south)!0.333!(#1.north)$) 
      coordinate (#1-mor2) at ($(#1.south)!0.666!(#1.north)$);
\fill[#7] (#1.south west) rectangle (#1.north);
\fill[#8] (#1.south) rectangle (#1.north east);
\draw (#1.south) to node{#4} (#1-mor1) to node{#5} (#1-mor2) to node{#6} (#1.north);
\strnat{#1-mor1};
\strlabr{#1-mor1}{#2};
\strnat{#1-mor2};
\strlabr{#1-mor2}{#3}
}

\newcommand{\catdiag}[1]{
 \begin{tikzpicture}[auto, x=0.5cm, y=0.5cm]
  \path[use as bounding box] (0,0) rectangle (4,4);
  \fillall{#1};
 \end{tikzpicture}
}

\newcommand{\funcdiag}[3]{
 \begin{tikzpicture}[auto, x=0.5cm, y=0.5cm]
  \path[use as bounding box] (0,0) rectangle (4,4);
  \fillall{#3};
  \fillwest{#2}{current bounding box.south}{current bounding box.north};
  \draw (current bounding box.south) to node{#1} (current bounding box.north);
 \end{tikzpicture}
}

\newcommand{\natdiag}[5]{
 \begin{tikzpicture}[auto, x=0.5cm, y=0.5cm]
  \path[use as bounding box] (0,0) rectangle (4,4);
  \fillall{#5};
  \fillwest{#4}{current bounding box.south}{current bounding box.north};
  \singlemor{current bounding box}{#1}{#2}{#3}{#4}{#5};
 \end{tikzpicture}
}

\newcommand{\drawnatu}[6]{
\begin{tikzpicture}[scale=0.5]
\path
 +(1,1) coordinate[label=above:#5] (tr)
 +(0,1) coordinate[label=above:#3] (tl)
 +(-1,-1) coordinate[label=below:#4] (bl)
 +(0,-1) coordinate[label=below:#2] (br);
\draw[name path=vert] (br) -- (tl);
\draw[name path=curv] (bl) to[out=90, in=-90] (tr);
\path[name intersections={of=vert and curv}] coordinate[dot, label=-45:#1] (cell) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catd] ($(bl) + (-#6,0)$) rectangle (tl);
\fill[catd'] ($(tr) + (#6,0)$) rectangle (br);
\begin{scope}
\clip ($(bl) + (-#6,0)$) rectangle (tl);
\fill[catc] (bl) to[out=90, in=-90] (tr) -- ++(#6,0) -- ++(0,-2) -- cycle;
\end{scope}
\begin{scope}
\clip ($(tr) + (#6,0)$) rectangle (br);
\fill[catc'] (bl) to[out=90, in=-90] (tr) -- ++(#6,0) -- ++(0,-2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\drawnatd}[6]{
\begin{tikzpicture}[scale=0.5]
\path
 +(-1,1) coordinate[label=above:#4] (tl)
 +(0,1) coordinate[label=above:#3] (tr)
 +(0,-1) coordinate[label=below:#2] (bl)
 +(1,-1) coordinate[label=below:#5] (br);
\draw[name path=vert] (bl) -- (tr);
\draw[name path=curv] (br) to[out=90, in=-90] (tl);
\path[name intersections={of=vert and curv}] coordinate[dot, label=-135:#1] (cell) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catc] ($(tl) + (-#6,0)$) rectangle (bl);
\fill[catd'] (tr) rectangle ($(br) + (#6,0)$);
\begin{scope}
\clip ($(tl) + (-#6,0)$) rectangle (bl);
\fill[catd] (br) to[out=90, in=-90] (tl) -- ++(2,0) -- cycle;
\end{scope}
\begin{scope}
\clip (tr) rectangle ($(br) + (#6,0)$);
\fill[catc'] (br) to[out=90, in=-90] (tl) -- ++(0,-2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\upforkl}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label={[label distance=0.25cm]right:\ensuremath{#1}}] (sigma) 
 ++(-2,1) coordinate[dot, label=below:\ensuremath{#2}] (epsilon) ++(-1,-1) coordinate (a)
 ++(0,-0.5) coordinate[label=below:\ensuremath{#5}] (bl)
 (sigma) ++(1,1.5) coordinate[label=above:\ensuremath{#6}] (tr)
 (sigma) ++(0,1.5) coordinate[label=above:\ensuremath{#4}] (tl)
 (sigma) ++(0,-0.5) coordinate[label=below:\ensuremath{#3}] (br);
\draw (tr) to[out=-90, in=0] (sigma) to[out=180, in=0] (epsilon) to[out=180, in=90] (a) -- (bl);
\draw (br) -- (tl);
\begin{pgfonlayer}{background}
\fill[catd] ($(bl) + (-1,0)$) rectangle (tl);
\fill[catd'] ($(tr) + (1,0)$) rectangle (br);
\begin{scope}
\clip ($(bl) + (-1,0)$) rectangle (tl);
\fill[catc] (tr) to[out=-90, in=0] (sigma) to[out=180, in=0] (epsilon) to[out=180, in=90] (a) -- (bl) -- ++(5,0) -- ++(0,2) -- cycle;
\end{scope}
\begin{scope}
\clip ($(tr) + (1,0)$) rectangle (br);
\fill[catc'] (tr) to[out=-90, in=0] (sigma) to[out=180, in=0] (epsilon) to[out=180, in=90] (a) -- (bl) -- ++(5,0) -- ++(0,2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\upforkr}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label={[label distance=0.25cm]left:\ensuremath{#1}}] (sigma) 
 ++(2,1) coordinate[dot, label=below:\ensuremath{#2}] (epsilon) ++(1,-1) coordinate (a) 
 ++(0, -0.5) coordinate[label=below:\ensuremath{#6}] (br)
 (sigma) ++(-1, 1.5) coordinate[label=above:\ensuremath{#5}] (tl)
 (sigma) ++(0, 1.5) coordinate[label=above:\ensuremath{#4}] (tr)
 (sigma) ++(0, -0.5) coordinate[label=below:\ensuremath{#3}] (bl);
\draw (tl) to[out=-90, in=180] (sigma) to[out=0, in=180] (epsilon) to[out=0, in=90] (a) -- (br);
\draw (bl) -- (sigma) -- (tr);
\begin{pgfonlayer}{background}
\fill[catc] ($(tl) + (-1,0)$) rectangle (bl);
\fill[catc'] (tr) rectangle ($(br) + (1,0)$);
\begin{scope}
\clip ($(tl) + (-1,0)$) rectangle (bl);
\fill[catd] (tl) to[out=-90, in=180] (sigma) to[out=0, in=180] (epsilon) to[out=0, in=90] (a) -- (br) 
 -- ++(1,0) -- ++(0,2) -- cycle;
\end{scope}
\begin{scope}
\clip (tr) rectangle ($(br) + (1,0)$);
\fill[catd'] (tl) to[out=-90, in=180] (sigma) to[out=0, in=180] (epsilon) to[out=0, in=90] (a) -- (br) 
 -- ++(1,0) -- ++(0,2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\downforkr}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label={[label distance=0.25cm]left:\ensuremath{#1}}] (sigma) 
 ++(2,-1) coordinate[dot, label=above:\ensuremath{#2}] (eta) ++(1,1) coordinate (a) 
 ++(0,0.5) coordinate[label=above:\ensuremath{#6}] (tr)
 (sigma) ++(-1,-1.5) coordinate[label=below:\ensuremath{#5}] (bl)
 (sigma) ++(0, 0.5) coordinate[label=above:\ensuremath{#4}] (tl)
 (sigma) ++(0, -1.5) coordinate[label=below:\ensuremath{#3}] (br);
\draw (bl) to[out=90, in=180] (sigma) to[out=0, in=180] (eta) to[out=0, in=-90] (a) -- (tr);
\draw (br) -- (sigma) -- (tl);
\begin{pgfonlayer}{background}
\fill[catd] ($(bl) + (-1,0)$) rectangle (tl);
\fill[catd'] ($(tr) + (1,0)$) rectangle (br);
\begin{scope}
\clip ($(bl) + (-1,0)$) rectangle (tl);
\fill[catc] (bl) to[out=90, in=180] (sigma) to[out=0, in=180] (eta) to[out=0, in=-90] (a) -- (tr) -- ++(1,0) -- ++(0,-2) -- cycle;
\end{scope}
\begin{scope}
\clip ($(tr) + (1,0)$) rectangle (br);
\fill[catc'] (bl) to[out=90, in=180] (sigma) to[out=0, in=180] (eta) to[out=0, in=-90] (a) -- (tr) -- ++(1,0) -- ++(0,-2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\downforkl}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label={[label distance=0.25cm]right:\ensuremath{#1}}] (sigma) 
 ++(-2,-1) coordinate[dot, label=above:\ensuremath{#2}] (eta) ++(-1,1) coordinate (a) 
 ++(0,0.5) coordinate[label=above:\ensuremath{#5}] (tl)
 (sigma) ++(1,-1.5) coordinate[label=below:\ensuremath{#6}] (br)
 (sigma) ++(0, 0.5) coordinate[label=above:\ensuremath{#4}] (tr)
 (sigma) ++(0, -1.5) coordinate[label=below:\ensuremath{#3}] (bl);
\draw (br) to[out=90, in=0] (sigma) to[out=180, in=0] (eta) to[out=180, in=-90] (a) -- (tl);
\draw (bl) -- (sigma) -- (tr);
\begin{pgfonlayer}{background}
\fill[catc] ($(tl) + (-1,0)$) rectangle (bl);
\fill[catc'] ($(br) + (1,0)$) rectangle (tr);
\begin{scope}
\clip ($(tl) + (-1,0)$) rectangle (bl);
\fill[catd] (br) to[out=90, in=0] (sigma) to[out=180, in=0] (eta) to[out=180, in=-90] (a) -- (tl) -- ++(5,0) -- ++(0,-2) -- cycle;
\end{scope}
\begin{scope}
\clip ($(br) + (1,0)$) rectangle (tr);
\fill[catd'] (br) to[out=90, in=0] (sigma) to[out=180, in=0] (eta) to[out=180, in=-90] (a) -- (tl) -- ++(5,0) -- ++(0,-2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\upfork}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[label=below:\ensuremath{#2}] (b) ++(0,#6) coordinate[dot, label=-45:\ensuremath{#1}] (cell)
 +(-2,1) coordinate[label=above:\ensuremath{#4}] (tl)
 +(0,1) coordinate[label=above:\ensuremath{#3}] (tm)
 +(2,1) coordinate[label=above:\ensuremath{#5}] (tr);
\draw (b) -- (cell) -- (tm)
      (tl) to[out=-90, in=180] (cell) to[out=0, in=-90] (tr);
\begin{pgfonlayer}{background}
\fill[catc] ($(b) + (-3,0)$) rectangle (tm);
\fill[catc'] ($(b) + (3,0)$) rectangle (tm);
\begin{scope}
\clip ($(b) + (-3,0)$) rectangle (tm);
\fill[catd] (tl) to[out=-90, in=180] (cell) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\begin{scope}
\clip ($(b) + (3,0)$) rectangle (tm);
\fill[catd'] (tl) to[out=-90, in=180] (cell) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\downfork}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[label=above:\ensuremath{#3}] (t) ++(0,-#6) coordinate[dot, label=45:\ensuremath{#1}] (cell)
 +(-2,-1) coordinate[label=below:\ensuremath{#4}] (bl)
 +(0,-1) coordinate[label=below:\ensuremath{#2}] (bm)
 +(2,-1) coordinate[label=below:\ensuremath{#5}] (br);
\draw (bm) -- (cell) -- (t)
 (bl) to[out=90, in=180] (cell) to[out=0, in=90] (br);
\begin{pgfonlayer}{background}
\fill[catd] ($(t) + (-3,0)$) rectangle (bm);
\fill[catd'] ($(t) + (3,0)$) rectangle (bm);
\begin{scope}
\clip ($(t) + (-3,0)$) rectangle (bm);
\fill[catc] (bl) to[out=90, in=180] (cell) to[out=0, in=90] (br) -- cycle;
\end{scope}
\begin{scope}
\clip ($(t) + (3,0)$) rectangle (bm);
\fill[catc'] (bl) to[out=90, in=180] (cell) to[out=0, in=90] (br) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\slideaex}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:#2] (epsilon)
 +(-2,-1) coordinate[label=below:\ensuremath{#3}] (bl)
 +(2,-1) coordinate[label=below:\ensuremath{#4}] (br)
 (bl) ++(1,0) coordinate[label=below:\ensuremath{#5}] (bm)
 (epsilon) ++(-1,1) coordinate[label=above:\ensuremath{#6}] (t);
\draw[name path=vert] (bm) -- (t);
\draw[name path=curv] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br);
\path[name intersections={of=vert and curv}] coordinate[dot, label=135:#1] (sigma) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catd] ($(bl) + (-1,0)$) rectangle (t);
\fill[catd'] ($(br) + (1,0)$) rectangle (t);
\begin{scope}
\clip ($(bl) + (-1,0)$) rectangle (t);
\fill[catc] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br) -- cycle;
\end{scope}
\begin{scope}
\clip ($(br) + (1,0)$) rectangle (t);
\fill[catc'] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\slidea}[1]{
 \slideaex{#1}{$\epsilon$}{catc}{catc}{catd}{catd}
}

\newcommand{\slidebex}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:#2] (epsilon)
 +(-2,-1) coordinate[label=below:\ensuremath{#3}] (bl)
 +(2,-1) coordinate[label=below:\ensuremath{#4}] (br)
 (br) +(-1,0) coordinate[label=below:\ensuremath{#5}] (bm)
 (epsilon) +(1,1) coordinate[label=above:\ensuremath{#6}] (t);
\draw[name path=vert] (bm) -- (t);
\draw[name path=curv] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br);
\path[name intersections={of=vert and curv}] coordinate[dot, label=45:#1] (sigma) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catd] ($(bl) + (-1,0)$) rectangle (t);
\fill[catd'] ($(br) + (1,0)$) rectangle (t);
\begin{scope}
\clip ($(bl) + (-1,0)$) rectangle (t);
\fill[catc] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br) -- cycle;
\end{scope}
\begin{scope}
\clip ($(br) + (1,0)$) rectangle (t);
\fill[catc'] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\slideb}[1]{
 \slidebex{#1}{$\epsilon$}{catc}{catc}{catd}{catd}
}

\newcommand{\slidecex}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=above:#2] (eta)
 +(-2,1) coordinate[label=above:\ensuremath{#3}] (tl)
 +(2,1) coordinate[label=above:\ensuremath{#4}] (tr)
 (tl) ++(1,0) coordinate[label=above:\ensuremath{#6}] (tm)
 (eta) ++(-1,-1) coordinate[label=below:\ensuremath{#5}] (b);
\draw[name path=vert] (b) -- (tm);
\draw[name path=curv] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr);
\path[name intersections={of=vert and curv}] coordinate[dot, label=-135:#1] (sigma) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catc] ($(tl) + (-1,0)$) rectangle (b);
\fill[catc'] (tm) rectangle ($(tr) + (1,-2)$);
\begin{scope}
\clip ($(tl) + (-1,0)$) rectangle (b);
\fill[catd] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\begin{scope}
\clip (tm) rectangle ($(tr) + (1,-2)$);
\fill[catd'] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\slidec}[1]{
 \slidecex{#1}{$\eta$}{catc}{catc}{catd}{catd}
}

\newcommand{\slidedex}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=above:#2] (eta)
 +(-2,1) coordinate[label=above:\ensuremath{#3}] (tl)
 +(2,1) coordinate[label=above:\ensuremath{#4}] (tr)
 (tr) ++(-1,0) coordinate[label=above:\ensuremath{#6}] (tm)
 (eta) ++(1,-1) coordinate[label=below:\ensuremath{#5}] (b);
\draw[name path=curv] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr);
\draw[name path=vert] (b) -- (tm);
\path[name intersections={of=vert and curv}] coordinate[dot, label=-45:#1] (sigma) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catc] ($(tl) + (-1,0)$) rectangle (b);
\fill[catc'] ($(tr) + (1,0)$) rectangle (b);
\begin{scope}
\clip ($(tl) + (-1,0)$) rectangle (b);
\fill[catd] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\begin{scope}
\clip ($(tr) + (1,0)$) rectangle (b);
\fill[catd'] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\slided}[1]{
 \slidedex{#1}{$\eta$}{catc}{catc}{catd}{catd}
}

\newcommand{\repto}[5]{
\path (#1.center) ++(0, -0.5) coordinate (#1-r)
     +(-1,1) coordinate (#1-rl)
     +(1,1) coordinate (#1-rr);
\coordinate (#1-a) at (#1.south);
\path
 let \p1 = (#1.north) in
 let \p2 = (#1-rl) in
 let \p3 = (#1-rr) in
 coordinate (#1-b) at (\x2, \y1)
 coordinate (#1-c) at (\x3, \y1);
\fill[catset] (#1.south) -- (#1-r) to[out=0, in=270] (#1-rr) -- (#1-c) -- (#1.north east) -- (#1.south east) -- cycle;
\fill[catc] (#1-b) -- (#1-rl) to[out=270,in=180] (#1-r) to[out=0,in=270] (#1-rr) -- (#1-c) -- cycle;
\fill[catterm] (#1.south) -- (#1-r) to[out=180, in=270] (#1-rl) -- (#1-b) -- (#1.north west) -- (#1.south west) -- cycle;
\draw (#1-r) to[out=180,in=270] (#1-rl) to node[swap]{#2} (#1-b);
\draw (#1-r) to[out=0, in=270] (#1-rr) to node[swap]{#3} (#1-c);
\draw (#1-a) to node[swap]{#5} (#1-r);
\strnat{#1-r};
\strlabu{#1-r}{#4}
}

\newcommand{\reptoex}[5]{
 \fill[catterm] (#1.south west) rectangle (#1.north);
 \fill[catc] (#1.south east) rectangle (#1.north);
 \draw (#1.south) -- ++(0,1.5)
       (#1.north) -- ++(0,-1.5);
 \path (#1.south west) -- ++(0.5,1) coordinate (#1-bl)
       (#1.north east) -- ++(-0.5,-1) coordinate (#1-tr);
 \node[rectangle, fit=(#1-bl)(#1-tr)] (#1-subdiag) {};
 \repto{#1-subdiag}{#2}{#3}{#4}{*};
 \draw[very thick] (#1-subdiag.south west) rectangle (#1-subdiag.north east)
}

\newcommand{\outerreptoex}[5]{
\coordinate[label=above:#2] (#1-t) at (#1.north);
\coordinate[label=below:#5] (#1-b) at (#1.south);
 \draw (#1-b) -- ++(0,1.5)
       (#1-t) -- ++(0,-1.5);
 \path (#1.south west) -- ++(0.5,1) coordinate (#1-bl)
       (#1.north east) -- ++(-0.5,-1) coordinate (#1-tr);
 \node[rectangle, fit=(#1-bl)(#1-tr)] (#1-subdiag) {};
 \repto{#1-subdiag}{#2}{#3}{#4}{*};
 \draw[very thick] (#1-subdiag.south west) rectangle (#1-subdiag.north east);
\begin{pgfonlayer}{background}
 \fill[catterm] (#1.south west) rectangle (#1.north);
 \fill[catc] (#1.south east) rectangle (#1.north);
\end{pgfonlayer}
}

\newcommand{\repfrom}[4]{
 \fill[catterm] (#1.south west) rectangle (#1.north);
 \fill[catc] (#1.south east) rectangle (#1.north);
 \draw (#1.south) to node{#2} (#1.center) to node{#3} (#1.north);
 \strnat{#1.center};
 \strlabr{#1.center}{#4}
}

\newcommand{\repfromex}[5]{
 \path (#1.north)
       -- ++(-1,0) coordinate (#1-a)
       -- ++(0,-1.5) coordinate (#1-a')
       (#1.north)
       -- ++(1,0) coordinate (#1-b)
       -- ++(0,-1.5) coordinate (#1-b');
 \fill[catc] (#1-a) rectangle (#1-b');
 \fill[catterm] (#1.south west) -- (#1.south) -- (#1.center) -- (#1-a') -- (#1-a) -- (#1.north west) -- cycle;
 \fill[catset] (#1.south east) -- (#1.south) -- (#1.center) -- (#1-b') -- (#1-b) -- (#1.north east) -- cycle;
 \draw (#1.south) to node[near start]{$*$} ++(0,1.5)
       (#1-b) -- (#1-b')
       (#1-a) -- (#1-a');
 \path (#1.south west) -- ++(0.5,1) coordinate (#1-bl)
       (#1.north east) -- ++(-0.5,-1) coordinate (#1-tr);
 \node[rectangle, fit=(#1-bl)(#1-tr)] (#1-subdiag) {};
 \repfrom{#1-subdiag}{#2}{#3}{#4};
 \draw[very thick] (#1-subdiag.south west) rectangle (#1-subdiag.north east)
}

\newcommand{\outerrepfromex}[5]{
 \path (#1.north)
       -- ++(-1,0) coordinate[label=above:#3] (#1-a)
       -- ++(0,-1.5) coordinate (#1-a')
       (#1.north)
       -- ++(1,0) coordinate[label=above:#5] (#1-b)
       -- ++(0,-1.5) coordinate (#1-b');
\coordinate[label=below:$*$] (#1-bot) at (#1.south);
 \draw (#1-bot) -- ++(0,1.5)
       (#1-b) -- (#1-b')
       (#1-a) -- (#1-a');
 \path (#1.south west) -- ++(0.5,1) coordinate (#1-bl)
       (#1.north east) -- ++(-0.5,-1) coordinate (#1-tr);
 \node[rectangle, fit=(#1-bl)(#1-tr)] (#1-subdiag) {};
 \repfrom{#1-subdiag}{#2}{#3}{#4};
 \draw[very thick] (#1-subdiag.south west) rectangle (#1-subdiag.north east);
\begin{pgfonlayer}{background}
 \fill[catc] (#1-a) rectangle (#1-b');
 \fill[catterm] (#1.south west) -- (#1.south) -- (#1.center) -- (#1-a') -- (#1-a) -- (#1.north west) -- cycle;
 \fill[catset] (#1.south east) -- (#1.south) -- (#1.center) -- (#1-b') -- (#1-b) -- (#1.north east) -- cycle;
\end{pgfonlayer}
}

\newcommand{\reptocomp}[7]{
 \path (#1.center)
       -- ++(0,-1) coordinate (r)
       -- +(-1,1) coordinate (a)
       -- +(1,1) coordinate (b);
 \path
  let \p1 = (#1.north) in
  let \p2 = (a) in
  let \p3 = (b) in
  coordinate (a') at (\x2, \y1)
  coordinate (b') at (\x3, \y1);

 \coordinate (h) at ($(a)!0.5!(a')$);

 \fill[catterm] (#1.south) -- (r) to[out=180,in=270] (a) -- (a') -- (#1.north west) -- (#1.south west) -- cycle;
 \fill[catset] (#1.south) -- (r) to[out=0,in=270] (b) -- (b') -- (#1.north east) -- (#1.south east) -- cycle;
 \fill[catc] (a') -- (a) to[out=270,in=180] (r) to[out=0,in=270] (b) -- (b') -- cycle;

 \draw (#1.south) to node{#7} (r)
       to[out=180,in=270] (a) to node{#2} (h) to node{#3} (a')
       (r)
       to[out=0,in=270] (b) to node[swap]{#4} (b');
 \strnat{r};
 \strlabu{r}{#5};
 \strnat{h};
 \strlabr{h}{#6}
}

\newcommand{\repfromcomp}[6]{
 \fill[catterm] (#1.south west) rectangle (#1.north);
 \fill[catc] (#1.south east) rectangle (#1.north);
 \coordinate (k) at ($(#1.north)!0.666!(#1.south)$);
 \coordinate (h) at ($(#1.north)!0.333!(#1.south)$);
 \draw (#1.south) to node{#2} (k) to node{#3} (h) to node{#4} (#1.north);
 \strnat{k};
 \strlabr{k}{#5};
 \strnat{h};
 \strlabr{h}{#6}
}

\newcommand{\bendfmorph}[2]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (fhat) ++(1,-1) coordinate[dot, label=above:$\eta$] (eta) ++(1,1) coordinate (a) 
 ++(0,#2) coordinate[label=above:$G$] (tr)
 (fhat) ++(0,#2) coordinate[label=above:$Y$] (tl)
 (fhat) ++(0,-1) ++(0,-#2) coordinate[label=below:$X$] (b);
\draw (b) -- (fhat) -- (tl);
\draw (fhat) to[out=-90, in=-180] (eta) to[out=0, in=-90] (a) -- (tr);
\begin{pgfonlayer}{background}
\fill[catterm] ($(tl) + (-1,0)$) rectangle (b);
\fill[catc] ($(tr) + (1,0)$) rectangle (b);
\fill[catd] (fhat) to[out=-90, in=-180] (eta) to[out=0, in=-90] (a) -- (tr) -- (tl) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\bendgmorph}[2]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (f) ++(1,1) coordinate[dot, label=below:$\epsilon$] (epsilon) ++(1,-1) coordinate (a) 
 ++(0,-#2) coordinate[label=below:$F$] (br)
 (f) ++(0,-#2) coordinate[label=below:$X$] (bl)
 (f) ++(0, 1) ++(0,#2) coordinate[label=above:$Y$] (t);
\draw (bl) -- (f) -- (t)
 (f) to[out=90, in=180] (epsilon) to[out=0, in=90] (a) -- (br);
\begin{pgfonlayer}{background}
\fill[catterm] ($(bl) + (-1,0)$) rectangle (t);
\fill[catd] ($(br) + (1,0)$) rectangle (t);
\fill[catc] (f) to[out=90, in=180] (epsilon) to[out=0, in=90] (a) -- (br) -- (bl) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\fmorph}[9]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (f) +(1,#8) coordinate[label=above:\ensuremath{#2}] (tr)
 +(0,#8) coordinate[label=above:\ensuremath{#4}] (tl)
 +(0,-#8) coordinate[label=below:\ensuremath{#3}] (b);
\draw (b) -- (f) -- (tl)
      (f) to[out=0, in=-90] (tr);
\begin{pgfonlayer}{background}
\fill[#5] ($(b) + (-#9,0)$) rectangle (tl);
\fill[#6] ($(tr) + (1,0)$) rectangle (b);
\fill[#7] (f.east) to[out=0, in=-90] (tr) -- (tl) -- (f.north) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\gmorph}[9]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (g) +(1,-#8) coordinate[label=below:\ensuremath{#2}] (br)
 +(0,#8) coordinate[label=above:\ensuremath{#4}] (t)
 +(0,-#8) coordinate[label=below:\ensuremath{#3}] (bl);
\draw (g) to[out=0, in=90] (br)
 (bl) -- (g) -- (t);
\begin{pgfonlayer}{background}
\fill[#5] ($(t) + (-#9,0)$) rectangle (bl);
\fill[#7] (t) rectangle ($(br) + (1,0)$);
\fill[#6] (g.east) to[out=0, in=90] (br) -- (bl) -- (g.south) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\hmorph}[3]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (f) +(0,-1) coordinate[label=below:\ensuremath{#2}] (b)
 ++(0,1) coordinate[label=above:\ensuremath{#3}] (tl) ++(1,0) coordinate[label=above:$T$] (tr)
 ++(0,-1) coordinate[dot, label=below:$\eta$] (eta);
\draw (eta) -- (tr)
 (b) -- (f) -- (tl);
\begin{pgfonlayer}{background}
\fill[catterm] ($(b) + (-1,0)$) rectangle (tl);
\fill[catc] (b) rectangle ($(tr) + (1,0)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\onecelldiag}[5]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[label=below:\ensuremath{#1}] (b) ++(0,#4) coordinate[label=above:\ensuremath{#1}] (t);
\draw (b) -- (t);
\begin{pgfonlayer}{background}
\fill[#2] ($(t) + (-#5,0)$) rectangle (b);
\fill[#3] (t) rectangle ($(b) + (#5,0)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\twocelldiag}[8]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=right:\ensuremath{#1}] (alpha)
 +(0,#8) coordinate[label=above:\ensuremath{#3}] (t)
 +(0,-#8) coordinate[label=below:\ensuremath{#2}] (b);
\draw (b) -- (alpha) -- (t);
\begin{pgfonlayer}{background}
\fill[#4] ($(t) + (-#6,0)$) rectangle (b);
\fill[#5] ($(t) + (#7,0)$) rectangle (b);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\twocellpairdiag}[9]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=right:\ensuremath{#1}] (alpha) +(0,-#9) coordinate[label=below:\ensuremath{#3}] (b)
 ++(0,1) coordinate[dot, label=right:\ensuremath{#2}] (beta) ++(0,#9) coordinate[label=above:\ensuremath{#4}] (t);
\draw (b) -- (alpha) -- (beta) -- (t);
\begin{pgfonlayer}{background}
\fill[#5] ($(t) + (-#7,0)$) rectangle (b);
\fill[#6] ($(t) + (#8,0)$) rectangle (b);
\end{pgfonlayer}
\end{tikzpicture}
}

%This diagram has padding at the bottom to aid layout
\newcommand{\cupcell}[5]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=above:\ensuremath{#1}] 
 (eta) ++(-1,1) coordinate (a) ++(0,0.5) coordinate[label=above:\ensuremath{#2}] (tl)
 (eta) ++(1,1) coordinate (b) ++(0,0.5) coordinate[label=above:\ensuremath{#3}] (tr);
\draw (tl) -- (a) to[out=-90, in=180] (eta.west) -- (eta.east) to[out=0, in=-90] (b) -- (tr);
\begin{pgfonlayer}{background}
\fill[#4] ($(tl) + (-1,0)$) rectangle ($(tr) + (1,-2)$);
\fill[#5] (tl) -- (a) to[out=-90, in=180] (eta.west) -- (eta.east) to[out=0, in=-90] (b) -- (tr) -- cycle;
\fill[white] ($(tl) + (-1,-2)$) rectangle ($(tr) + (1,-3)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\capcell}[5]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:\ensuremath{#1}] 
 (epsilon) ++(-1,-1) coordinate (a) ++(0,-0.5) coordinate[label=below:\ensuremath{#2}] (bl)
 (epsilon) ++(1,-1) coordinate (b) ++(0,-0.5) coordinate[label=below:\ensuremath{#3}] (br);
\draw (bl) -- (a) to[out=90, in=180] (epsilon.west) -- (epsilon.east) to[out=0, in=90] (b) -- (br);
\begin{pgfonlayer}{background}
\fill[#4] ($(bl) + (-1,0)$) rectangle ($(br) + (1,2)$);
\fill[#5] (bl) -- (a) to[out=90, in=180] (epsilon.west) -- (epsilon.east) to[out=0, in=90] (b) -- (br) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\klcomp}{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:$f$] (f) +(0,-1) coordinate[label=below:$X$] (b)
 ++(0,1) coordinate[dot, label=left:$g$] (g) +(0,3) coordinate[label=above:$Z$] (tl)
 ++(2,2) coordinate[dot, label=below:$\mu$] (mu) ++(0,1) coordinate[label=above:$T$] (tr)
 (mu) ++(1,-1) coordinate (a);
\draw (b) -- (f) -- (g) -- (tl)
 (mu) -- (tr)
 (f) to[out=0, in=-90] (a) to[out=90, in=0] (mu)
 (g) to[out=0, in=180] (mu);
\begin{pgfonlayer}{background}
\fill[catterm] ($(b) + (-1,0)$) rectangle (tl);
\fill[catc] (b) rectangle ($(tr) + (2,0)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\unitpullleft}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[label=below:\ensuremath{#4}] (b)
 ++(0,2) coordinate (l)
 ++(2,1) coordinate[label=above:\ensuremath{#4}] (tr)
 (b) ++(1,1) coordinate[dot, label=right:\ensuremath{#1}] (eta) ++(0,2) coordinate[label=above:\ensuremath{#3}] (tl);
\draw[name path=curv] (b) -- (l) to[out=90, in=-90] (tr);
\draw[name path=vert] (eta) -- (tl);
\path[name intersections={of=vert and curv}] coordinate[dot, label=-45:\ensuremath{#2}] (sigma) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#5] ($(b) + (-0.5,0)$) rectangle ($(tr) + (0.5,0)$);
\fill[#6] (b) -- (l) to[out=90, in=-90] (tr) -- ++(0.5,0) -- ++(0,-3) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\unitpulledleft}[5]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (eta) +(0,1) coordinate[label=above:\ensuremath{#2}] (tl)
 ++(1,0) coordinate (r) +(0,1) coordinate[label=above:\ensuremath{#3}] (tr)
 ++(-2,-2) coordinate[label=below:\ensuremath{#3}] (b);
\draw (eta) -- (tl)
 (b) to[out=90, in=-90] (r) -- (tr);
\begin{pgfonlayer}{background}
\fill[#4] ($(b) + (-0.5,0)$) rectangle ($(tr) + (0.5,0)$);
\fill[#5] (b) to[out=90, in=-90] (r) -- (tr) -- ++(0.5,0) -- ++(0,-3) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\unitpullright}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (eta) ++(0,2) coordinate[label=above:\ensuremath{#3}] (tr)
 ++(-1,0) coordinate[label=above:\ensuremath{#4}] (tl)
 (eta) ++(1,0) coordinate (r) ++(0,-1) coordinate[label=below:\ensuremath{#4}] (b);
\draw[name path=curv] (b) -- (r) to[out=90, in=-90] (tl);
\draw[name path=vert] (eta) -- (tr);
\path[name intersections={of=vert and curv}] coordinate[dot, label={[label distance=0.25cm]right:\ensuremath{#2}}] (f) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#6] ($(tl) + (-0.5,0)$) rectangle ($(b) + (0.5,0)$);
\fill[#5] (b) -- (r) to[out=90, in=-90] (tl) -- ++(-0.5,0) -- ++(0,-3) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}
\newcommand{\unitpulledright}[5]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=right:\ensuremath{#1}] (eta) ++(0,1) coordinate[label=above:\ensuremath{#2}] (tr)
 ++(-1,0) coordinate[label=above:\ensuremath{#3}] (tl) ++(0,-2) coordinate (l) ++(2,-1) coordinate[label=below:\ensuremath{#3}] (b);
\draw (eta) -- (tr);
\draw (b) to[out=90, in=-90] (l) -- (tl);
\begin{pgfonlayer}{background}
\fill[#5] ($(tl) + (-0.5,0)$) rectangle ($(b) + (0.5,0)$);
\fill[#4] (b) to[out=90, in=-90] (l) -- (tl) -- ++(-0.5,0) -- ++(0,-3) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\multpulledleft}[7]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:\ensuremath{#1}] (mu) +(0,1) coordinate[label=above:\ensuremath{#3}] (tl)
 +(-1,-3) coordinate[label=-45:\ensuremath{#4}] (bm)
 +(1,-3) coordinate[label=below:\ensuremath{#4}] (br)
 (bm) ++(-0.5,0) coordinate[label=below:\ensuremath{#5}] (bl)
 (mu) ++(1.5,0) coordinate (r) ++(0,1) coordinate[label=above:\ensuremath{#5}] (tr);
\draw (mu) -- (tl);
\draw[name path=vert1] (bm) to[out=90, in=180] (mu.west);
\draw[name path=vert2] (br) to[out=90, in=0] (mu.east);
\draw[name path=curv] (bl) to[out=90, in=-90] (r) -- (tr);
\path[name intersections={of=vert1 and curv}] coordinate[dot, label=135:\ensuremath{#2}] (f1) at (intersection-1);
\path[name intersections={of=vert2 and curv}] coordinate[dot, label=-45:\ensuremath{#2}] (f2) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#6] ($(bl) + (-0.5,0)$) rectangle ($(tr) + (0.5,0)$);
\fill[#7] (bl) to[out=90, in=-90] (r) -- (tr) -- ++(0.5,0) -- ++(0,-4) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\multpullleft}[7]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:\ensuremath{#1}] (mu) +(0,2) coordinate[label=above:\ensuremath{#3}] (tl)
 +(-1,-2) coordinate[label=-45:\ensuremath{#4}] (bm)
 +(1,-2) coordinate[label=below:\ensuremath{#4}] (br)
 (tl) ++(1.5,0) coordinate[label=above:\ensuremath{#5}] (tr)
 (bm) ++(-0.5,0) coordinate[label=below:\ensuremath{#5}] (bl) ++(0,1) coordinate (l);
\draw[name path=vert] (mu) -- (tl);
\draw (bm) to[out=90, in=180] (mu.west);
\draw (br) to[out=90, in=0] (mu.east);
\draw[name path=curv] (bl) -- (l) to[out=90, in=-90] (tr);
\path[name intersections={of=vert and curv}] coordinate[dot, label=135:\ensuremath{#2}] (f) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#6] ($(bl) + (-0.5,0)$) rectangle ($(tr) + (0.5,0)$);
\fill[#7] (bl) -- (l) to[out=90, in=-90] (tr) -- ++(0.5,0) -- ++(0,-4) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\multpullright}[7]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:\ensuremath{#1}] (mu) +(0,2) coordinate[label=above:\ensuremath{#3}] (tr)
 +(-1,-2) coordinate[label=below:\ensuremath{#4}] (bl)
 +(1,-2) coordinate[label=-135:\ensuremath{#4}] (bm)
 (tr) ++(-1.5,0) coordinate[label=above:\ensuremath{#5}] (tl)
 (bm) ++(0.5,0) coordinate[label=below:\ensuremath{#5}] (br) ++(0,1) coordinate (r);
\draw[name path=curv] (br) -- (r) to[out=90, in=-90] (tl);
\draw[name path=vert] (mu) -- (tr);
\draw (bl) to[out=90, in=180] (mu.west) -- (mu.east) to[out=0, in=90] (bm);
\path[name intersections={of=vert and curv}] coordinate[dot, label=45:\ensuremath{#2}] (f) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#6] ($(tl) + (-0.5,0)$) rectangle ($(br) + (0.5,0)$);
\fill[#7] (br) -- (r) to[out=90, in=-90] (tl) -- ++(3.5,0) -- ++(0,-4) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\multpulledright}[7]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:$\mu'$] (mu) +(0,1) coordinate[label=above:\ensuremath{#3}] (tr)
 +(-1,-3) coordinate[label=below:\ensuremath{#4}] (bl)
 +(1,-3) coordinate[label=-135:\ensuremath{#4}] (bm)
 (tr) ++(-1.5,0) coordinate[label=above:\ensuremath{#5}] (tl) ++(0,-1) coordinate (l)
 (bm) ++(0.5,0) coordinate[label=below:\ensuremath{#5}] (br);
\draw (mu) -- (tr);
\draw[name path=vert1] (bl) to[out=90, in=180] (mu.west);
\draw[name path=vert2] (bm) to[out=90, in=0] (mu.east);
\draw[name path=curv] (br) to[out=90, in=-90] (l) -- (tl);
\path[name intersections={of=vert1 and curv}] coordinate[dot, label=-135:\ensuremath{#2}] (f1) at (intersection-1);
\path[name intersections={of=vert2 and curv}] coordinate[dot, label={[label distance=0.25cm]left:\ensuremath{#2}}] (f2) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#6] ($(tl) + (-0.5,0)$) rectangle ($(br) + (0.5,0)$);
\fill[#7] (br) to[out=90, in=-90] (l) -- (tl) -- ++(3.5,0) -- ++(0,-4) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\coalgmordom}[8]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (a)
 +(0,-1) coordinate[label=below:\ensuremath{#3}] (b)
 ++(0,1) coordinate[dot, label=left:\ensuremath{#2}] (h)
 ++(0,1) coordinate[label=above:\ensuremath{#4}] (tl)
 ++(1,0) coordinate[label=above:\ensuremath{#5}] (tr);
\draw (b) -- (a) -- (h) -- (tl)
 (a) to[out=0, in=-90] (tr);
\begin{pgfonlayer}{background}
\fill[catterm] ($(b) + (-#7,0)$) rectangle (tl);
\fill[#6] (b) rectangle ($(tr) + (#8,0)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\coalgmorcodom}[8]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#2}] (h)
 +(0,-1) coordinate[label=below:\ensuremath{#3}] (bot)
 ++(0,1) coordinate[dot, label=left:\ensuremath{#1}] (b)
 ++(0,1) coordinate[label=above:\ensuremath{#4}] (tl)
 ++(1,0) coordinate[label=above:\ensuremath{#5}] (tr);
\draw (bot) -- (h) -- (b) -- (tl)
 (b) to[out=0, in=-90] (tr);
\begin{pgfonlayer}{background}
\fill[catterm] ($(bot) + (-#7,0)$) rectangle (tl);
\fill[catc] (bot) rectangle ($(tr) + (#8,0)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\diagrepto}[9]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=above:\ensuremath{#1}] (cell)
 +(-1,#9) coordinate[label=above:\ensuremath{#3}] (tl)
 +(1,#9) coordinate[label=above:\ensuremath{#4}] (tr)
 +(0,-1) coordinate[label=below:\ensuremath{#2}] (b);
\draw (b) -- (cell)
 (tl) to[out=-90, in=180] (cell.west) -- (cell.east) to[out=0, in=-90] (tr);
\begin{pgfonlayer}{background}
\fill[#5] ($(tl) + (-#8,0)$) rectangle (b);
\fill[#7] ($(tr) + (#8,0)$) rectangle (b);
\fill[#6] (tl) to[out=-90, in=180] (cell.west) -- (cell.east) to[out=0, in=-90] (tr) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\repuniva}[1]{
\begin{tikzpicture}[auto, x=0.5cm, y=0.5cm]
\diagbb{2cm}{2cm};
\path (cbb.north west) ++(0.5,-1.5) coordinate (tl)
      (cbb.south east) ++(-0.5, 1) coordinate (br);
\node[rectangle, fit=(tl)(br)] (subdiag) {};
\path (subdiag.north)
      +(-1,0) coordinate (a)
      +(1,0) coordinate (b)
      (subdiag.south) coordinate (c);
\path let \p1 = (cbb.north) in
      let \p2 = (cbb.south) in
      let \p3 = (a) in
      let \p4 = (b) in
      let \p5 = (c) in
 coordinate[label=above:$X$] (a') at (\x3, \y1)
 coordinate[label=above:$G$] (b') at (\x4, \y1)
 coordinate[label=below:$*$] (c') at (\x5, \y2)
 coordinate[dot, label=right:\ensuremath{#1}] (f) at ($(a)!0.5!(a')$);
\begin{pgfonlayer}{background}
\fill[catset] (cbb.north west) rectangle (cbb.south east);
\fill[catc] (a) rectangle (b');
\fill[catterm] (c') -- (c) -- (a) -- (a') -- (cbb.north west) -- (cbb.south west) -- cycle;
\fill[catc] (subdiag.south west) rectangle (subdiag.north east);
\fill[catterm] (subdiag.south west) rectangle (subdiag.north);
\end{pgfonlayer}
\draw (subdiag.south) to node{$R$} (subdiag.north)
      (a) -- (f) -- (a')
      (b) -- (b')
      (c') -- (c);
\draw[very thick] (subdiag.south west) rectangle (subdiag.north east);
\end{tikzpicture}
}

